Optimal Encodings for Next/Previous Larger/Smaller Value Queries: A Unified Approach

Given a 1D array over a total order and a query position in the array, a next larger value query returns the nearest position to the right whose value is larger than the value at the query position. Next smaller value queries and previous larger/smaller value queries are defined analogously. These queries are closely related to the $k$-th range minimum/maximum problem, which asks for the position of the $k$-th leftmost minimum/maximum value when the query range contains multiple minimum/maximum values. In this paper, we consider the encoding problem for answering any arbitrary subfamily of these four queries, where the queries must be answered without accessing the input array. We give a unified approach for obtaining space lower bounds for such encodings. We also obtain data structures for the query subfamilies that match the lower bounds up to lower-order additive terms, while supporting the queries in constant time. Our results generalize and improve several previous results on this problem [Gawrychowski and Nicholson, ICALP-2015; Jo and Satti, TCS-2016; Tsur, IPL-2019; Jo and Kim, Algorithmica-2025]. In addition, these results give tight bounds on the encoding complexity of all subfamilies of these queries for (1) permutations, (2) arrays without consecutive equal elements, and (3) general arrays.

==> figures/gen_tree.tex <==
\begin{figure}[H]
\centering
\input{figures/gen_tree_pair_helpers.tex}

\def\GenTreeRootToLevelOne{3.5}
\def\GenTreeLevelOneToLevelTwo{4.5}
\def\GenTreeEdgeToRootGap{3pt}
\def\GenTreeRootLabelOffset{2.1}
\def\GenTreeLevelOneLabelOffset{3.2}
\def\GenTreeLevelTwoLabelOffset{4.3}
\newcommand{\DrawGenTreeEdge}[2]{
    \draw[GPedge] (#1.south) -- ($(#2.north)+(0,\GenTreeEdgeToRootGap)$);
}

\resizebox{0.75\linewidth}{!}{
\begin{tikzpicture}
    \GPSingleObject{root}{(0,0)}
        {[0[1]]}{1}{\GenTreeRootLabelOffset}

    \GPSingleObject{a}{(-3.4,-\GenTreeRootToLevelOne)}
        {[0[1][2]]}{1}{\GenTreeLevelOneLabelOffset}
    \GPSingleObject{b}{(3.4,-\GenTreeRootToLevelOne)}
        {[0[1[2]]]}{2}{\GenTreeLevelOneLabelOffset}

    \GPSingleObject{aa}{(-6.8,{-\GenTreeRootToLevelOne-\GenTreeLevelOneToLevelTwo})}
        {[0[1][2][3]]}{1}{\GenTreeLevelTwoLabelOffset}
    \GPSingleObject{ab}{(-3.4,{-\GenTreeRootToLevelOne-\GenTreeLevelOneToLevelTwo})}
        {[0[1][2[3]]]}{2}{\GenTreeLevelTwoLabelOffset}
    \GPSingleObject{ba}{(0,{-\GenTreeRootToLevelOne-\GenTreeLevelOneToLevelTwo})}
        {[0[1[2]][3]]}{1}{\GenTreeLevelTwoLabelOffset}
    \GPSingleObject{bb}{(3.4,{-\GenTreeRootToLevelOne-\GenTreeLevelOneToLevelTwo})}
        {[0[1[2][3]]]}{2}{\GenTreeLevelTwoLabelOffset}
    \GPSingleObject{bc}{(6.8,{-\GenTreeRootToLevelOne-\GenTreeLevelOneToLevelTwo})}
        {[0[1[2[3]]]]}{3}{\GenTreeLevelTwoLabelOffset}

    \DrawGenTreeEdge{rootLabel}{a}
    \DrawGenTreeEdge{rootLabel}{b}
    \DrawGenTreeEdge{aLabel}{aa}
    \DrawGenTreeEdge{aLabel}{ab}
    \DrawGenTreeEdge{bLabel}{ba}
    \DrawGenTreeEdge{bLabel}{bb}
    \DrawGenTreeEdge{bLabel}{bc}
\end{tikzpicture}
}
\caption{The first three levels of the generating tree for 2d-min heaps. Each heap is shown together with its label.}
\label{fig:gen-tree}
\end{figure}


==> figures/gen_tree_colored_pair.tex <==
\begin{figure}[t]
\centering
\input{figures/gen_tree_pair_helpers.tex}
\def\GPMinName{\cMin}
\def\GPMaxName{\cMax}

\resizebox{0.95\linewidth}{!}{
\begin{tikzpicture}
    \GPObjectSide{root}{(0,0)}
        {[0,GPblue[1,GPblue]]}
        {[0,GPblue[1,GPblue]]}
        {1,1}

    \GPObjectSide{a}{(-5.8,-4.8)}
        {[0,GPblue[1,GPblue][2,GPred]]}
        {[0,GPblue[1,GPblue[2,GPblue]]]}
        {1,2}
    \GPObjectSide{b}{(5.8,-4.8)}
        {[0,GPblue[1,GPblue[2,GPblue]]]}
        {[0,GPblue[1,GPblue][2,GPred]]}
        {2,1}

    \GPObject{aa}{(-10.15,-12.3)}
        {[0,GPblue[1,GPblue][2,GPred][3,GPred]]}
        {[0,GPblue[1,GPblue[2,GPblue[3,GPblue]]]]}
        {1,3}
    \GPObject{ab}{(-7.25,-12.3)}
        {[0,GPblue[1,GPblue][2,GPred[3,GPblue]]]}
        {[0,GPblue[1,GPblue[2,GPblue]][3,GPblue]]}
        {2,1}
    \GPObject{ac}{(-4.35,-12.3)}
        {[0,GPblue[1,GPblue][2,GPred[3,GPblue]]]}
        {[0,GPblue[1,GPblue[2,GPblue]][3,GPred]]}
        {2,1}
    \GPObject{ad}{(-1.45,-12.3)}
        {[0,GPblue[1,GPblue][2,GPred[3,GPblue]]]}
        {[0,GPblue[1,GPblue[2,GPblue][3,GPred]]]}
        {2,2}

    \GPObject{ba}{(1.45,-12.3)}
        {[0,GPblue[1,GPblue[2,GPblue]][3,GPblue]]}
        {[0,GPblue[1,GPblue][2,GPred[3,GPblue]]]}
        {1,2}
    \GPObject{bb}{(4.35,-12.3)}
        {[0,GPblue[1,GPblue[2,GPblue]][3,GPred]]}
        {[0,GPblue[1,GPblue][2,GPred[3,GPblue]]]}
        {1,2}
    \GPObject{bc}{(7.25,-12.3)}
        {[0,GPblue[1,GPblue[2,GPblue][3,GPred]]]}
        {[0,GPblue[1,GPblue][2,GPred[3,GPblue]]]}
        {2,2}
    \GPObject{bd}{(10.15,-12.3)}
        {[0,GPblue[1,GPblue[2,GPblue[3,GPblue]]]]}
        {[0,GPblue[1,GPblue][2,GPred][3,GPred]]}
        {3,1}

    \draw[GPedge] (rootLabel.south) -- (a.north);
    \draw[GPedge] (rootLabel.south) -- (b.north);
    \foreach \child in {aa,ab,ac,ad} {
        \draw[GPedge] (aLabel.south) -- (\child.north);
    }
    \foreach \child in {ba,bb,bc,bd} {
        \draw[GPedge] (bLabel.south) -- (\child.north);
    }
\end{tikzpicture}
}
\caption{The first three levels of the generating tree for colored
2d-min and 2d-max heap pairs on arrays in $\Aneq$. The two heaps are
shown side by side in the first two levels and vertically in the third
level, with the label below. Children with the same label can differ in
their node colors.}
\label{fig:gen-tree-colored-pair}
\end{figure}


==> figures/gen_tree_pair.tex <==
\begin{figure}[H]
\centering
\input{figures/gen_tree_pair_helpers.tex}
\def\GPMinName{\Min}
\def\GPMaxName{\Max}
\resizebox{0.95\linewidth}{!}{
\begin{tikzpicture}
    \GPObjectSide{root}{(0,0)}
        {[0[1]]}{[0[1]]}{1,1}

    \GPObjectSide{a}{(-5.25,-4.8)}
        {[0[1][2]]}{[0[1[2]]]}{1,2}
    \GPObjectSide{b}{(5.25,-4.8)}
        {[0[1[2]]]}{[0[1][2]]}{2,1}

    \GPObject{aa}{(-8.75,-12.3)}
        {[0[1][2][3]]}{[0[1[2[3]]]]}{1,3}
    \GPObject{ab}{(-5.25,-12.3)}
        {[0[1][2[3]]]}{[0[1[2]][3]]}{2,1}
    \GPObject{ac}{(-1.75,-12.3)}
        {[0[1][2[3]]]}{[0[1[2][3]]]}{2,2}

    \GPObject{ba}{(1.75,-12.3)}
        {[0[1[2]][3]]}{[0[1][2[3]]]}{1,2}
    \GPObject{bb}{(5.25,-12.3)}
        {[0[1[2][3]]]}{[0[1][2[3]]]}{2,2}
    \GPObject{bc}{(8.75,-12.3)}
        {[0[1[2[3]]]]}{[0[1][2][3]]}{3,1}

    \draw[GPedge] (rootLabel.south) -- (a.north);
    \draw[GPedge] (rootLabel.south) -- (b.north);
    \draw[GPedge] (aLabel.south) -- (aa.north);
    \draw[GPedge] (aLabel.south) -- (ab.north);
    \draw[GPedge] (aLabel.south) -- (ac.north);
    \draw[GPedge] (bLabel.south) -- (ba.north);
    \draw[GPedge] (bLabel.south) -- (bb.north);
    \draw[GPedge] (bLabel.south) -- (bc.north);
\end{tikzpicture}
}
\caption{The first three levels of the generating tree for uncolored 2d-min and 2d-max heap pairs on $\Perm$ and $\Aneq$. The two heaps are shown side by side in the first two levels and vertically in the third level, with the label below.}
\label{fig:gen-tree-pair}
\end{figure}

